On the Selection of Calculable Residual Generators for UAV Fault Diagnosis

Structural Analysis is an established method for Fault Detection and Identification (FDI) in large-scale systems, enabling the discovery of Analytical Redundancy Relations (ARRs) which serve as residual generators. However, most techniques used to enumerate ARRs do not specify the matching used to calculate each of those ARRs. This can result in non-implementable or unusable residual generators, in the presence of non-invertibilities in the equations involved or in lack of computational tools. In this paper, we propose a methodology which combines a priori and a posteriori information in order to reduce the time required to find implementable, usable residual generators of minimum cost. The method is applied to a fixed-wing Unmanned Aerial Vehicle (UAV) model.

==> figures/detectability.tikz <==
\begin{tikzpicture}%[baseline=(current bounding box.center)]% To center the matrix in the equation
\matrix[matrix of math nodes,
        every left delimiter/.style={xshift=1ex},%tighter delimiter spacing
        every right delimiter/.style={xshift=-1ex},
                left delimiter={[},right delimiter={]}
                ] {
1 &  &  &  &  &  &  &  & \\ 
 & 1 &  &  &  &  &  &  & \\ 
 & \frac{1}{2} & \frac{1}{2} &  &  &  &  &  & \\ 
 &  &  & 1 &  &  &  &  & \\ 
 &  &  &  & 1 &  &  &  & \\ 
 &  &  &  & \frac{1}{2} & \frac{1}{2} &  &  &\\ 
 &  &  & \frac{1}{2} &  &  & \frac{1}{2} &  & \\ 
 &  &  &  & \frac{1}{2} &  &  & \frac{1}{2} & \\ 
 &  &  &  & \frac{1}{4} & \frac{1}{4} &  & \frac{1}{4} & \frac{1}{4} \\
};
\end{tikzpicture}

==> figures/dm.tikz <==
\begin{tikzpicture}

% \draw [help lines]	(0,0)	grid		(9,9);

\path [fill=gray]	(0,8)--(0,9)--(9,9)--(9,0)--(7,0)--(7,4)--(3,8)--(0,8);
\draw []			(0,0)	rectangle	(9,9);

\draw []			(0,8)	rectangle	(3,9);
\draw []			(3,4)	rectangle	(7,8);
\draw [fill=gray]	(7,0)	rectangle	(9,4);

\draw [dashed]		(3,0)--(3,4);
\draw [dashed]		(0,4)--(3,4);
\draw [dashed]		(7,8)--(7,9);
\draw [dashed]		(7,8)--(9,8);

\draw [fill=gray]	(3,8)	rectangle	(4,7);
\draw [fill=gray]	(4,7)	rectangle	(5,6);
\draw [dotted, ultra thick]		(5,6)--(6,5);
\draw [fill=gray]	(6,5)	rectangle	(7,4);

\draw [thick, darkgray]		(2,9)--(9,2);

\node at (1.5,8.5) {$\mathbf{G}^-$};
\node[fill=gray, minimum size=0.3cm, inner sep = 0] at (3.5,7.5)  {$\mathbf{G}^0_1$};
\node[fill=gray, minimum size=0.3cm, inner sep = 0] at (4.5,6.5)  {$\mathbf{G}^0_2$};
\node[fill=gray, minimum size=0.3cm, inner sep = 0] at (6.5,4.5)  {$\mathbf{G}^0_n$};
\node at (8.0,2.0) {$\mathbf{G}^+$};
\begin{scope}[ shift={(5,6)}, scale=6, transform shape]
\node at (0.0,0.0) [text opacity=0.3] {$\mathbf{G}^0$};
\end{scope}

\node at (-0.5, 2.0) {$\mathcal{C}^+$};
\node at (-0.5, 6.0) {$\mathcal{C}^0$};
\node at (-0.5, 8.5) {$\mathcal{C}^-$};
\node at (1.5, 9.5) {$\mathcal{X}^-$};
\node at (5.0, 9.5) {$\mathcal{X}^0$};
\node at (8.0, 9.5) {$\mathcal{X}^+$};

\end{tikzpicture}

==> figures/ex_dsm.tex <==
\begin{tikzpicture}[scale = 1, bend angle=45, auto]

\tikzstyle{every node}=[font=\small]
\tikzstyle{known_var}=[circle, thick,fill=gray, minimum width = 4mm]
\tikzstyle{unkno_var}=[circle, draw=black, minimum width = 4mm, thick]
\tikzstyle{constr}=[rectangle, fill=black, draw=black, ultra thick, inner sep=0pt, minimum width = 0pt, minimum height = 5mm]
%
\begin{scope}[ node distance = 5mm]

\node [known_var]	at (0,0) (deltat)	[			label=left:$\delta_t$]	{};
\node [known_var]	(deltae)	[below of = deltat,	label=left:$\delta_e$]	{};
\node [known_var]	(y1)		[below of = deltae,	label=left:$y_1$]		{};
\node [known_var]	(y2)		[below of = y1,		label=left:$y_2$]		{};
\node [unkno_var]	(u)			[below of = y2,		label=left:$u$]			{};
\node [unkno_var]	(udot)		[below of = u,		label=left:$\dot{u}$]	{};
\node [unkno_var]	(w)			[below of = udot,	label=left:$w$]			{};
\node [unkno_var]	(wdot)		[below of = w,		label=left:$\dot{w}$]	{};
\node [unkno_var]	(q)			[below of = wdot,	label=left:$q$]			{};
\node [unkno_var]	(qdot)		[below of = q,		label=left:$\dot{q}$]	{};
\node [unkno_var]	(theta)		[below of = qdot,	label=left:$\theta$]	{};
\node [unkno_var]	(thetadot)	[below of = theta,	label=left:$\dot{\theta}$]	{};
\node [unkno_var]	(h)			[below of = thetadot,	label=left:$h$]		{};
\node [unkno_var]	(hdot)		[below of = h,		label=left:$\dot{h}$]	{};
\node [unkno_var]	(dgr)		[below of = hdot,	label=left:$d_{gr}$]	{};
\node [unkno_var]	(hgr)		[below of = dgr,	label=left:$d_{gr}$]	{};

\end{scope}

\begin{scope}[node distance = 6mm]

\node [constr]		at (5,0) (c1)	[label=right:$e_1$] {};
\node [constr]		(c2)		[below of = c1,	label=right:$e_2$]		{};
\node [constr]		(c3)		[below of = c2,	label=right:$e_3$]		{};
\node [constr]		(c4)		[below of = c3,	label=right:$e_4$]		{};
\node [constr]		(c5)		[below of = c4,	label=right:$e_5$]		{};
\node [constr]		(c6)		[below of = c5,	label=right:$e_6$]		{};

\node [constr]		(d1)		[below of = c6,	label=right:$d_1$]		{};
\node [constr]		(d2)		[below of = d1,	label=right:$d_2$]		{};
\node [constr]		(d3)		[below of = d2,	label=right:$d_3$]		{};
\node [constr]		(d4)		[below of = d3,	label=right:$d_4$]		{};
\node [constr]		(d5)		[below of = d4,	label=right:$d_5$]		{};

\node [constr]		(m1)		[below of = d5,	label=right:$m_1$]		{};
\node [constr]		(m2)		[below of = m1,	label=right:$m_2$]		{};

\end{scope}

\begin{scope}[decoration={markings,mark=at position .25 with {\arrowreversed[scale=2]{Stealth[]}}}]

\path[-]

(deltae)	edge	[]			(c1)
(deltae)	edge	[]			(c2)
(deltae)	edge	[]			(c3)
(deltat)	edge	[]			(c1)
(c1)		edge	[]			(udot)
(c1)		edge	[]			(u)
(c1)		edge	[]			(w)
(c1)		edge	[]			(q)
(c1)		edge	[]			(theta)
(c2)		edge	[]			(wdot)
(c2)		edge	[]			(u)
(c2)		edge	[]			(w)
(c2)		edge	[]			(q)
(c2)		edge	[]			(theta)
(c3)		edge	[]			(qdot)
(c3)		edge	[]			(u)
(c3)		edge	[]			(w)
(c3)		edge	[]			(q)
(c4)		edge	[]			(thetadot)
(c4)		edge	[]			(q)
(c5)		edge	[]			(hdot)
(c5)		edge	[]			(u)
(c5)		edge	[]			(w)
(c5)		edge	[]			(theta)
(c6)		edge	[]			(dgr)
(c6)		edge	[]			(h)
(c6)		edge	[]			(hgr)
(d1)		edge	[]			(udot)
(d1)		edge	[postaction=decorate]			(u)
(d2)		edge	[]			(wdot)
(d2)		edge	[postaction=decorate]			(w)
(d3)		edge	[]			(qdot)
(d3)		edge	[postaction=decorate]			(q)
(d4)		edge	[]			(thetadot)
(d4)		edge	[postaction=decorate]			(theta)
(d5)		edge	[]			(hdot)
(d5)		edge	[postaction=decorate]			(h)
(m1)		edge	[]			(y1)
(m1)		edge	[]			(q)
(m2)		edge	[]			(y2)
(m2)		edge	[]			(theta);

\end{scope}
%
\end{tikzpicture}	

==> figures/ex_match.tex <==
\begin{tikzpicture}[scale = 1, node distance = 8mm, bend angle=45, auto]

\tikzstyle{every node}=[font=\small]
\tikzstyle{known_var}=[circle, thick,fill=gray, minimum width = 4mm]
\tikzstyle{unkno_var}=[circle, draw=black, minimum width = 4mm, thick]
\tikzstyle{constr}=[rectangle, fill=black, draw=black, ultra thick, inner sep=0pt, minimum width = 5mm, minimum height = 0mm]
%
\begin{scope}[ node distance = 5mm]

\node [unkno_var]	at (0,0) (udot)		[			label=below:$\dot{u}$]	{};
\node [unkno_var]	(wdot)		[right of = udot,	label=below:$\dot{w}$]	{};
\node [unkno_var]	(w)			[right of = wdot,	label=below:$w$]			{};
\node [unkno_var]	(thetadot)	[right of = w,		label=below:$\dot{\theta}$]	{};
\node [unkno_var]	(u)			[right of = thetadot,	label=below:$u$]			{};
\node [unkno_var]	(dgr)		[right of = u,		label=below:$d_{gr}$]	{};
\node [unkno_var]	(qdot)		[right of = dgr,	label=below:$\dot{q}$]	{};
\node [unkno_var]	(hdot)		[right of = qdot,	label=below:$\dot{h}$]	{};
\node [unkno_var]	(q)			[right of = hdot,	label=below:$q$]			{};
\node [unkno_var]	(theta)		[right of = q,		label=below:$\theta$]	{};

\node [known_var]	(y1)		[right of = theta,	label=below:$y_1$]		{};
\node [known_var]	(y2)		[right of = y1,		label=below:$y_2$]		{};
\node [known_var]	(deltat)	[right of = y2,		label=below:$\delta_t$]	{};
\node [known_var]	(deltae)	[right of = deltat,	label=below:$\delta_e$]	{};
\node [unkno_var]	(h)			[right of = deltae,	label=below:$h$]		{};
\node [unkno_var]	(hgr)		[right of = h,		label=below:$d_{gr}$]	{};

\end{scope}

\begin{scope}[node distance = 6mm]

\node [constr]		at (0,3) (c1)	[label=above:$c_1$] {};
\node [constr]		(c2)		[right of = c1,	label=above:$c_2$]		{};
\node [constr]		(c3)		[right of = c2,	label=above:$c_3$]		{};
\node [constr]		(c4)		[right of = c3,	label=above:$c_4$]		{};
\node [constr]		(c5)		[right of = c4,	label=above:$c_5$]		{};
\node [constr]		(c6)		[right of = c5,	label=above:$c_6$]		{};
\node [constr]		(d3)		[right of = c6,	label=above:$d_3$]		{};
\node [constr]		(d5)		[right of = d3,	label=above:$d_5$]		{};
\node [constr]		(m1)		[right of = d5,	label=above:$m_1$]		{};
\node [constr]		(m2)		[right of = m1,	label=above:$m_2$]		{};

\node [constr]		(d1)		[right of = m2,	label=above:$d_1$]		{};
\node [constr]		(d2)		[right of = d1,	label=above:$d_2$]		{};
\node [constr]		(d4)		[right of = d2,	label=above:$d_4$]		{};


\end{scope}

\path[-]

(deltae)	edge	[]				(c1)
(deltae)	edge	[]				(c2)
(deltae)	edge	[]				(c3)
(deltat)	edge	[]				(c1)
(c1)		edge	[ultra thick]	(udot)
(c1)		edge	[]				(u)
(c1)		edge	[]				(w)
(c1)		edge	[]				(q)
(c1)		edge	[]				(theta)
(c2)		edge	[ultra thick]	(wdot)
(c2)		edge	[]				(u)
(c2)		edge	[]				(w)
(c2)		edge	[]				(q)
(c2)		edge	[]				(theta)
(c3)		edge	[]				(qdot)
(c3)		edge	[]				(u)
(c3)		edge	[ultra thick]	(w)
(c3)		edge	[]				(q)
(c4)		edge	[ultra thick]	(thetadot)
(c4)		edge	[]				(q)
(c5)		edge	[]				(hdot)
(c5)		edge	[ultra thick]	(u)
(c5)		edge	[]				(w)
(c5)		edge	[]				(theta)
(c6)		edge	[ultra thick]	(dgr)
(c6)		edge	[]				(h)
(c6)		edge	[]				(hgr)
(d1)		edge	[]				(udot)
(d1)		edge	[]				(u)
(d2)		edge	[]				(wdot)
(d2)		edge	[]				(w)
(d3)		edge	[ultra thick]	(qdot)
(d3)		edge	[]				(q)
(d4)		edge	[]				(thetadot)
(d4)		edge	[]				(theta)
(d5)		edge	[ultra thick]	(hdot)
(d5)		edge	[]				(h)
(m1)		edge	[]				(y1)
(m1)		edge	[ultra thick]	(q)
(m2)		edge	[]				(y2)
(m2)		edge	[ultra thick]	(theta);

%
\end{tikzpicture}

==> figures/ex_rankcomp.tex <==
\begin{tikzpicture}

%\usetikzlibrary{arrows.meta}

\tikzstyle{every node}=[font=\small]
\tikzstyle{var}=[circle, draw=black, minimum width = 4mm, thick]
\tikzstyle{constr}=[rectangle, fill=black, draw=black, ultra thick, inner sep=0pt, minimum width = 0pt, minimum height = 5mm]
%
\begin{scope}[ node distance = 10mm]

\node [constr]	at (0,0) (c1)	[]		{};
\node [var]		(x1)	[right of = c1]	{};
\node [constr]	(c2)	[right of = x1] {};
\node [var]		(x3)	[right of = c2] {};
\node [var]		(x2)	[above of = x3] {};
\node [constr]	(c3)	[below of = c2] {};
\node [constr]	(c4)	[right of = x2] {};

\end{scope}

\begin{scope}[>=triangle 60]

\path[-]

(c1) edge [->]	(x1)
(x1) edge [-]	(c2)
(c3) edge [->]	(x3)
(c2) edge [-]	(x3)
(c2) edge [->]	(x2)
(x2) edge [-]	(c4)
(x3) edge [-]	(c4);

\end{scope}

\end{tikzpicture}

==> figures/ex_sm.tikz <==
\begin{tikzpicture}[scale = 1, bend angle=45, auto]

\tikzstyle{every node}=[font=\small]
\tikzstyle{known_var}=[circle, thick,fill=gray, minimum width = 4mm]
\tikzstyle{unkno_var}=[circle, draw=black, minimum width = 4mm, thick]
\tikzstyle{constr}=[rectangle, fill=black, draw=black, ultra thick, inner sep=0pt, minimum width = 5mm, minimum height = 0mm]
%
\begin{scope}[ node distance = 5mm]

\node [known_var]	at (0,0) (deltat)	[			label=below:$\delta_t$]	{};
\node [known_var]	(deltae)	[right of = deltat,	label=below:$\delta_e$]	{};
\node [known_var]	(y1)		[right of = deltae,	label=below:$y_1$]		{};
\node [known_var]	(y2)		[right of = y1,		label=below:$y_2$]		{};
\node [unkno_var]	(u)			[right of = y2,		label=below:$u$]			{};
\node [unkno_var]	(udot)		[right of = u,		label=below:$\dot{u}$]	{};
\node [unkno_var]	(w)			[right of = udot,	label=below:$w$]			{};
\node [unkno_var]	(wdot)		[right of = w,		label=below:$\dot{w}$]	{};
\node [unkno_var]	(q)			[right of = wdot,	label=below:$q$]			{};
\node [unkno_var]	(qdot)		[right of = q,		label=below:$\dot{q}$]	{};
\node [unkno_var]	(theta)		[right of = qdot,	label=below:$\theta$]	{};
\node [unkno_var]	(thetadot)	[right of = theta,	label=below:$\dot{\theta}$]	{};
\node [unkno_var]	(h)			[right of = thetadot,	label=below:$h$]		{};
\node [unkno_var]	(hdot)		[right of = h,		label=below:$\dot{h}$]	{};
\node [unkno_var]	(dgr)		[right of = hdot,	label=below:$d_{gr}$]	{};
\node [unkno_var]	(hgr)		[right of = dgr,	label=below:$d_{gr}$]	{};

\end{scope}

\begin{scope}[node distance = 6mm]

\node [constr]		at (0,3) (e1)	[label=above:$e_1$] {};
\node [constr]		(e2)		[right of = e1,	label=above:$e_2$]		{};
\node [constr]		(e3)		[right of = e2,	label=above:$e_3$]		{};
\node [constr]		(e4)		[right of = e3,	label=above:$e_4$]		{};
\node [constr]		(e5)		[right of = e4,	label=above:$e_5$]		{};
\node [constr]		(e6)		[right of = e5,	label=above:$e_6$]		{};

\node [constr]		(d1)		[right of = e6,	label=above:$d_1$]		{};
\node [constr]		(d2)		[right of = d1,	label=above:$d_2$]		{};
\node [constr]		(d3)		[right of = d2,	label=above:$d_3$]		{};
\node [constr]		(d4)		[right of = d3,	label=above:$d_4$]		{};
\node [constr]		(d5)		[right of = d4,	label=above:$d_5$]		{};

\node [constr]		(m1)		[right of = d5,	label=above:$m_1$]		{};
\node [constr]		(m2)		[right of = m1,	label=above:$m_2$]		{};

\end{scope}

\path[-]

(deltae)	edge	[]			(e1)
(deltae)	edge	[]			(e2)
(deltae)	edge	[]			(e3)
(deltat)	edge	[]			(e1)
(e1)		edge	[]			(udot)
(e1)		edge	[]			(u)
(e1)		edge	[]			(w)
(e1)		edge	[]			(q)
(e1)		edge	[]			(theta)
(e2)		edge	[]			(wdot)
(e2)		edge	[]			(u)
(e2)		edge	[]			(w)
(e2)		edge	[]			(q)
(e2)		edge	[]			(theta)
(e3)		edge	[]			(qdot)
(e3)		edge	[]			(u)
(e3)		edge	[]			(w)
(e3)		edge	[]			(q)
(e4)		edge	[]			(thetadot)
(e4)		edge	[]			(q)
(e5)		edge	[]			(hdot)
(e5)		edge	[]			(u)
(e5)		edge	[]			(w)
(e5)		edge	[]			(theta)
(e6)		edge	[]			(dgr)
(e6)		edge	[]			(h)
(e6)		edge	[]			(hgr)
(d1)		edge	[]			(udot)
(d1)		edge	[]			(u)
(d2)		edge	[]			(wdot)
(d2)		edge	[]			(w)
(d3)		edge	[]			(qdot)
(d3)		edge	[]			(q)
(d4)		edge	[]			(thetadot)
(d4)		edge	[]			(theta)
(d5)		edge	[]			(hdot)
(d5)		edge	[]			(h)
(m1)		edge	[]			(y1)
(m1)		edge	[]			(q)
(m2)		edge	[]			(y2)
(m2)		edge	[]			(theta);

%
\end{tikzpicture}

==> figures/fsm.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]% To center the matrix in the equation
\matrix[matrix of math nodes,execute at empty cell={\node[black!20]{0};},%Node color and text "0"
every left delimiter/.style={xshift=1ex},%tighter delimiter spacing
every right delimiter/.style={xshift=-1ex},
left delimiter={[},right delimiter={]},
font = \tiny, row sep=-2\pgflinewidth, column sep=-2\pgflinewidth,
] {
	 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1 &  &  &  &  &  &  &  &  &  &  & 1 & \\  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1 &  &  & 1 &  &  &  &  &  &  &  &  &  &  & \\  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1 &  &  & 1 &  &  &  &  &  &  &  &  &  & \\  &  &  & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1 & 1 & 1 &  &  &  &  &  &  &  &  & \\  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1 & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1 &  &  &  & 1 & 1 &  & 1 &  &  &  &  & \\  &  &  &  &  & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  & 1 & 1 & 1 & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \\  &  &  &  & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  & 1 & 1 & 1 & 1 & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \\  &  &  &  &  &  & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1 &  &  &  &  &  &  &  &  &  &  &  &  & 1 & 1 & 1 & 1 & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \\  & 1 &  &  &  &  &  & 1 & 1 & 1 & 1 & 1 & 1 & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1 & 1 & 1 &  &  & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 &  &  &  &  & 1 &  &  &  & 1 & 1 & 1 & 1 & 1 &  & \\ 1 &  &  &  &  &  &  & 1 & 1 & 1 & 1 & 1 & 1 & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1 & 1 & 1 &  &  & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 &  &  &  & 1 &  &  &  &  & 1 & 1 & 1 & 1 & 1 &  & \\  &  & 1 &  &  &  &  & 1 & 1 & 1 & 1 & 1 & 1 & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1 &  &  &  & 1 & 1 & 1 &  &  & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 &  &  & 1 &  &  &  &  &  & 1 & 1 & 1 & 1 & 1 &  & \\  & 1 & 1 &  &  &  &  & 1 &  & 1 & 1 & 1 & 1 & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1 &  &  &  & 1 &  & 1 &  &  & 1 & 1 & 1 & 1 &  & 1 & 1 & 1 & 1 & 1 & 1 & 1 &  &  & 1 &  & 1 &  &  &  & 1 & 1 & 1 & 1 & 1 &  & \\ 1 &  & 1 &  &  &  &  & 1 &  & 1 & 1 & 1 & 1 & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1 &  &  &  & 1 &  & 1 &  &  & 1 & 1 & 1 & 1 &  & 1 & 1 & 1 & 1 & 1 & 1 & 1 &  &  & 1 & 1 &  &  &  &  & 1 & 1 & 1 & 1 & 1 &  & \\  & 1 & 1 &  &  &  &  &  & 1 & 1 & 1 & 1 & 1 & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1 &  &  &  &  & 1 & 1 &  &  & 1 & 1 & 1 &  & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 &  &  & 1 &  & 1 &  &  &  & 1 & 1 & 1 & 1 & 1 &  & \\ 1 &  & 1 &  &  &  &  &  & 1 & 1 & 1 & 1 & 1 & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1 &  &  &  &  & 1 & 1 &  &  & 1 & 1 & 1 &  & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 &  &  & 1 & 1 &  &  &  &  & 1 & 1 & 1 & 1 & 1 &  & \\  &  &  &  &  &  &  & 1 & 1 & 1 & 1 & 1 & 1 & 1 &  & 1 & 1 &  & 1 & 1 &  & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 &  &  &  &  &  &  &  &  &  & 1 & 1 & 1 &  &  & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 &  &  &  &  &  &  &  &  &  & 1 & 1 & 1 & 1 & 1 &  & \\  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 &  &  &  &  &  &  &  &  &  &  &  & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 &  &  &  &  &  &  &  &  &  & 1 & 1 & 1 & 1 & 1 &  & 1\\ };
\end{tikzpicture}
